Chunk Tagger - Statistical Recognition of Noun Phrases

We describe a stochastic approach to partial parsing, i.e., the recognition of syntactic structures of limited depth. The technique utilises Markov Models, but goes beyond usual bracketing approaches, since it is capable of recognising not only the boundaries, but also the internal structure and syntactic category of simple as well as complex NP's, PP's, AP's and adverbials. We compare tagging accuracy for different applications and encoding schemes.

==> (inline-ps-0) <==
gsave #1 setgray

==> (inline-ps-1) <==
grestore
